Generalized Automorphisms of Channel Codes: Properties, Code Design, and a Decoder

Low-density parity-check codes together with belief propagation (BP) decoding are known to be well-performing for large block lengths. However, for short block lengths there is still a considerable gap between the performance of the BP decoder and the maximum likelihood decoder. Different ensemble decoding schemes such as, e.g., the automorphism ensemble decoder (AED), can reduce this gap in short block length regime. We propose a generalized AED (GAED) that uses automorphisms according to the definition in linear algebra. Here, an automorphism of a vector space is defined as a linear, bijective self-mapping, whereas in coding theory self-mappings that are scaled permutations are commonly used. We show that the more general definition leads to an explicit joint construction of codes and automorphisms, and significantly enlarges the search space for automorphisms of existing linear codes. Furthermore, we prove the concept that generalized automorphisms can indeed be used to improve decoding. Additionally, we propose a code construction of parity check codes enabling the construction of codes with suitably designed automorphisms. Finally, we analyze the decoding performances of the GAED for some of our constructed codes.

==> figures/Plot_32_16_10over.tex <==
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}

\definecolor{kit-green100}{rgb}{0,.59,.51}
\definecolor{kit-green70}{rgb}{.3,.71,.65}
\definecolor{kit-green50}{rgb}{.50,.79,.75}
\definecolor{kit-green30}{rgb}{.69,.87,.85}
\definecolor{kit-green15}{rgb}{.85,.93,.93}
\definecolor{KITgreen}{rgb}{0,.59,.51}

\definecolor{KITpalegreen}{RGB}{130,190,60}
\colorlet{kit-maigreen100}{KITpalegreen}
\colorlet{kit-maigreen70}{KITpalegreen!70}
\colorlet{kit-maigreen50}{KITpalegreen!50}
\colorlet{kit-maigreen30}{KITpalegreen!30}
\colorlet{kit-maigreen15}{KITpalegreen!15}

\definecolor{KITblue}{rgb}{.27,.39,.66}
\definecolor{kit-blue100}{rgb}{.27,.39,.67}
\definecolor{kit-blue70}{rgb}{.49,.57,.76}
\definecolor{kit-blue50}{rgb}{.64,.69,.83}
\definecolor{kit-blue30}{rgb}{.78,.82,.9}
\definecolor{kit-blue15}{rgb}{.89,.91,.95}

\definecolor{KITyellow}{rgb}{.98,.89,0}
\definecolor{kit-yellow100}{cmyk}{0,.05,1,0}
\definecolor{kit-yellow70}{cmyk}{0,.035,.7,0}
\definecolor{kit-yellow50}{cmyk}{0,.025,.5,0}
\definecolor{kit-yellow30}{cmyk}{0,.015,.3,0}
\definecolor{kit-yellow15}{cmyk}{0,.0075,.15,0}

\definecolor{KITorange}{rgb}{.87,.60,.10}
\definecolor{kit-orange100}{cmyk}{0,.45,1,0}
\definecolor{kit-orange70}{cmyk}{0,.315,.7,0}
\definecolor{kit-orange50}{cmyk}{0,.225,.5,0}
\definecolor{kit-orange30}{cmyk}{0,.135,.3,0}
\definecolor{kit-orange15}{cmyk}{0,.0675,.15,0}

\definecolor{KITred}{rgb}{.63,.13,.13}
\definecolor{kit-red100}{cmyk}{.25,1,1,0}
\definecolor{kit-red70}{cmyk}{.175,.7,.7,0}
\definecolor{kit-red50}{cmyk}{.125,.5,.5,0}
\definecolor{kit-red30}{cmyk}{.075,.3,.3,0}
\definecolor{kit-red15}{cmyk}{.0375,.15,.15,0}

\definecolor{KITpurple}{RGB}{160,0,120}
\colorlet{kit-purple100}{KITpurple}
\colorlet{kit-purple70}{KITpurple!70}
\colorlet{kit-purple50}{KITpurple!50}
\colorlet{kit-purple30}{KITpurple!30}
\colorlet{kit-purple15}{KITpurple!15}

\definecolor{KITcyanblue}{RGB}{80,170,230}
\colorlet{kit-cyanblue100}{KITcyanblue}
\colorlet{kit-cyanblue70}{KITcyanblue!70}
\colorlet{kit-cyanblue50}{KITcyanblue!50}
\colorlet{kit-cyanblue30}{KITcyanblue!30}
\colorlet{kit-cyanblue15}{KITcyanblue!15}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=1.5}]

\begin{axis}[%
width=.9\columnwidth,
height=5cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	0.331858407079646\\
0.5	0.239043824701195\\
1	0.157397691500525\\
1.5	0.106496272630458\\
2	0.0591016548463357\\
2.5	0.03060599877576\\
3	0.0154966682163335\\
3.5	0.00715563506261181\\
4	0.00242977937603266\\
4.5	0.000928789694149554\\
5	0.00027793527443329\\
5.5	8.35736773003028e-05\\
6	2.31466103987999e-05\\
6.5	5.57120341522198e-06\\
7	1.4e-06\\
7.5	2.3e-07\\
8	0\\
};
\addlegendentry{ML approx.}



\addplot [color=KITblue,mark=o, line width=1.1pt, mark options={solid, KITblue}]
  table[row sep=crcr]{%
0	0.337078651685393\\
0.5	0.260642919200695\\
1	0.159235668789809\\
1.5	0.103305785123967\\
2	0.0632644453816955\\
2.5	0.0292625829106516\\
3	0.0161134386077989\\
3.5	0.00701787218115467\\
4	0.00221829501844882\\
4.5	0.00069072062883206\\
5	0.000172598691932047\\
5.5	3.50509711222059e-05\\
6	5.71614710954257e-06\\
6.5	7.6e-07\\
7	9e-08\\
};
\addlegendentry{ML approx. $\mathcal{C}_{2,\mathrm{ref}}$ \cite{Grassl:codetables}}



\addplot [color=kit-orange100, line width=1.1pt, mark=|, mark options={solid, kit-orange100}]
  table[row sep=crcr]{%
0	6.289308176100628645e-01\\
0.5	5.309734513274336765e-01\\
1	4.261363636363636465e-01\\
1.5	3.521126760563380031e-01\\
2	2.413515687851970903e-01\\
2.5	1.431297709923664008e-01\\
3	9.970089730807576989e-02\\
3.5	5.231037489102004917e-02\\
4	2.461033634126333011e-02\\
4.5	1.110165414646782298e-02\\
5	4.254594962559564604e-03\\
5.5 1.304932208771754408e-03\\
6   3.745033149785097345e-04\\
6.5 9.299999999999999727e-05\\
7   2.099999999999999884e-05\\
};
\addlegendentry{BP-30}

\addplot [color=KITgreen, line width=1.1pt,mark=x, mark options={solid, KITgreen}]
  table[row sep=crcr]{%
0	4.909983633387888791e-01\\
0.5	4.081632653061224580e-01\\
1	2.849002849002849058e-01\\
1.5	2.212389380530973559e-01\\
2	1.493280238924838133e-01\\
2.5	9.033423667570009141e-02\\
3	5.179558011049723715e-02\\
3.5	2.562788313685289768e-02\\
4	1.389725297632834512e-02\\
4.5	5.253940455341506166e-03\\
5	1.799618480882052935e-03\\
5.5 6.166837625109718212e-04\\
6   1.510000000000000112e-04\\
6.5 4.671822386033618139e-05\\
7   8.199999999999999417e-06\\
};
\addlegendentry{R-3-BP\--10}

\addplot [color=KITred, line width=1.1pt, mark=asterisk, mark options={solid, KITred}]
  table[row sep=crcr]{%
0	5.692599620493358215e-01\\
0.5	5.309734513274336765e-01\\
1	4.731861198738170349e-01\\
1.5	3.054989816700611205e-01\\
2	2.112676056338028130e-01\\
2.5	1.383125864453665366e-01\\
3	7.932310946589106460e-02\\
3.5	4.277159965782720286e-02\\
4	2.005481649842904071e-02\\
4.5	8.141333550435560576e-03\\
5	2.841258867095380891e-03\\
5.5 7.984966968853305768e-04\\
6   1.720000000000000066e-04\\
6.5 4.500000000000000283e-05\\
7   6.000000000000000152e-06\\
};
\addlegendentry{GAED-3\--BP\--10}

\coordinate (spypoint) at (axis cs:5,0.0005);
			\coordinate (spyviewer) at (axis cs:5.3,0.025);	
			\spy[width=1.75cm,height=1.25cm, thin, spy connection path={\draw(tikzspyonnode.south west) -- (tikzspyinnode.south west);\draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north west) -- (tikzspyinnode.north west);\draw (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);

\end{axis}
\end{tikzpicture}%


==> figures/Plot_39_24_perm.tex <==

\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}

\definecolor{kit-green100}{rgb}{0,.59,.51}
\definecolor{kit-green70}{rgb}{.3,.71,.65}
\definecolor{kit-green50}{rgb}{.50,.79,.75}
\definecolor{kit-green30}{rgb}{.69,.87,.85}
\definecolor{kit-green15}{rgb}{.85,.93,.93}
\definecolor{KITgreen}{rgb}{0,.59,.51}

\definecolor{KITpalegreen}{RGB}{130,190,60}
\colorlet{kit-maigreen100}{KITpalegreen}
\colorlet{kit-maigreen70}{KITpalegreen!70}
\colorlet{kit-maigreen50}{KITpalegreen!50}
\colorlet{kit-maigreen30}{KITpalegreen!30}
\colorlet{kit-maigreen15}{KITpalegreen!15}

\definecolor{KITblue}{rgb}{.27,.39,.66}
\definecolor{kit-blue100}{rgb}{.27,.39,.67}
\definecolor{kit-blue70}{rgb}{.49,.57,.76}
\definecolor{kit-blue50}{rgb}{.64,.69,.83}
\definecolor{kit-blue30}{rgb}{.78,.82,.9}
\definecolor{kit-blue15}{rgb}{.89,.91,.95}

\definecolor{KITyellow}{rgb}{.98,.89,0}
\definecolor{kit-yellow100}{cmyk}{0,.05,1,0}
\definecolor{kit-yellow70}{cmyk}{0,.035,.7,0}
\definecolor{kit-yellow50}{cmyk}{0,.025,.5,0}
\definecolor{kit-yellow30}{cmyk}{0,.015,.3,0}
\definecolor{kit-yellow15}{cmyk}{0,.0075,.15,0}

\definecolor{KITorange}{rgb}{.87,.60,.10}
\definecolor{kit-orange100}{cmyk}{0,.45,1,0}
\definecolor{kit-orange70}{cmyk}{0,.315,.7,0}
\definecolor{kit-orange50}{cmyk}{0,.225,.5,0}
\definecolor{kit-orange30}{cmyk}{0,.135,.3,0}
\definecolor{kit-orange15}{cmyk}{0,.0675,.15,0}

\definecolor{KITred}{rgb}{.63,.13,.13}
\definecolor{kit-red100}{cmyk}{.25,1,1,0}
\definecolor{kit-red70}{cmyk}{.175,.7,.7,0}
\definecolor{kit-red50}{cmyk}{.125,.5,.5,0}
\definecolor{kit-red30}{cmyk}{.075,.3,.3,0}
\definecolor{kit-red15}{cmyk}{.0375,.15,.15,0}

\definecolor{KITpurple}{RGB}{160,0,120}
\colorlet{kit-purple100}{KITpurple}
\colorlet{kit-purple70}{KITpurple!70}
\colorlet{kit-purple50}{KITpurple!50}
\colorlet{kit-purple30}{KITpurple!30}
\colorlet{kit-purple15}{KITpurple!15}

\definecolor{KITcyanblue}{RGB}{80,170,230}
\colorlet{kit-cyanblue100}{KITcyanblue}
\colorlet{kit-cyanblue70}{KITcyanblue!70}
\colorlet{kit-cyanblue50}{KITcyanblue!50}
\colorlet{kit-cyanblue30}{KITcyanblue!30}
\colorlet{kit-cyanblue15}{KITcyanblue!15}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}

\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=1.3}]

\begin{axis}[
width=.9\columnwidth,
height=5cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-07,
ymax=1,
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	0.43731778425656\\
0.5	0.367647058823529\\
1	0.230769230769231\\
1.5	0.153374233128834\\
2	0.0850099178237461\\
2.5	0.0424989375265618\\
3	0.0201369311316955\\
3.5	0.0074279488957116\\
4	0.00230671638921995\\
4.5	0.000740528638710888\\
5	0.000196864473902661\\
5.5	3.77576630121025e-05\\
6	7.58388439733335e-06\\
6.5	1.08e-06\\
7	1.5e-07\\
};
\addlegendentry{ML approx.}

  
\addplot [color=KITblue, line width=1.1pt,mark=o, mark options={solid, KITblue}]
  table[row sep=crcr]{%
0	5.81818182e-01\\
0.5	4.41860465e-01\\
1	3.61474435e-01\\
1.5	2.47254982e-01\\
2	1.54080081e-01\\
2.5	8.73814314e-02\\
3	4.72673560e-02\\
3.5	1.97057108e-02\\
4	7.55213832e-03\\
4.5	2.50137823e-03\\
5	7.01123181e-04\\
5.5	1.59767160e-04\\
6	3.26202028e-05\\
6.5	5.11925067e-06\\
7	6.86723648e-07\\
7.5 6.5e-08\\
};
\addlegendentry{ML approx. $\mathcal{C}_{\mathrm{2,ref}}$ \cite{Grassl:codetables}}

\addplot [color=kit-orange100, line width=1.1pt, mark=|, mark options={solid, kit-orange100}]
  table[row sep=crcr]{%
0	0.945121951219512\\
0.5	0.882022471910112\\
1	0.802992518703242\\
1.5	0.641025641025641\\
2	0.525547445255474\\
2.5	0.376190476190476\\
3	0.243562231759657\\
3.5	0.152488425925926\\
4	0.0938369199238765\\
4.5	0.0488538595752361\\
5	0.0208919244676577\\
5.5	0.00836220736328304\\
6	0.00300809769698972\\
6.5	0.000998153684593395\\
7	0.000307386603368223\\
7.5	9.076e-05\\
8	2.457e-05\\
};
\addlegendentry{BP\--30}


\addplot [color=kit-orange50,loosely dashed,mark=pentagon, line width=1.1pt, mark options={solid, kit-orange50}]
  table[row sep=crcr]{%
0	   0.952380952380952\\     
0.5	0.845070422535211\\
1	  0.783289817232376\\
1.5	0.623700623700624\\
2	  0.519930675909879\\
2.5	0.373599003735990\\
3	  0.231124807395994\\
3.5	0.139082058414465\\
4	  0.0825536598789213\\
4.5	0.0385505011565150\\
5	  0.0140056022408964\\
5.5	0.00520300386756621\\
6	  0.00141724025529221\\
6.5 0.000377728141501998\\
7 9.33328894835922e-05\\
7.5 2.64619779746373e-05\\
8 6.88819120186033e-06\\
};
\addlegendentry{ BP-90 }

\addplot [color=KITgreen, line width=1.1pt, mark=x,mark options={solid, KITgreen}]
  table[row sep=crcr]{%
0	7.712082262210796513e-01\\
0.5	6.818181818181817677e-01\\
1	5.628517823639774820e-01\\
1.5	4.322766570605187098e-01\\
2	3.525264394829611958e-01\\
2.5	2.724795640326975743e-01\\
3	1.690140845070422504e-01\\
3.5	1.035554021401449837e-01\\
4	6.087662337662337608e-02\\
4.5	3.212679374598415016e-02\\
5	1.794043774668101915e-02\\
5.5	9.202171712524156305e-03\\
6	4.022741900879639801e-03\\
6.5	2.180898239288154954e-03\\
7	8.020682667037400040e-04\\
};
\addlegendentry{R-3-BP\--10}



\addplot [color=KITred, line width=1.1pt, mark=asterisk, mark options={solid, KITred}]
  table[row sep=crcr]{%
0	8.869179600886918369e-01\\
0.5	7.766990291262135804e-01\\
1	6.655574043261230921e-01\\
1.5	5.649717514124293904e-01\\
2	4.494382022471909988e-01\\
2.5	2.915451895043731922e-01\\
3	2.194185408667032322e-01\\
3.5	1.213960546282245867e-01\\
4	5.501306560308073107e-02\\
4.5	2.551671344730798568e-02\\
5	8.889086424142758278e-03\\
5.5	3.050547573289405338e-03\\
6	7.825476229137769569e-04\\
6.5 1.489999999999999897e-04\\
7 3.199999999999999855e-05\\
};
\addlegendentry{GAED-3\--BP\--10}

\addplot [color=kit-red70, line width=1.1pt,loosely dashed, mark=square, mark options={solid, kit-red70}]
  table[row sep=crcr]{%
0	0.914634146341463\\
0.5	0.842696629213483\\
1	0.748129675810474\\
1.5	0.549450549450549\\
2	0.437956204379562\\
2.5	0.285714285714286\\
3	0.160944206008584\\
3.5	0.0868055555555556\\
4	0.043917435221783\\
4.5	0.0180494555080922\\
5	0.00573953968891695\\
5.5	0.00162163038719128\\
6	0.000364323499837269\\
6.5	5.97577540167668e-05\\
7	8.65552665763722e-06\\
7.5	1.02e-06\\
8	6e-08\\
};
\addlegendentry{GAED-3\--BP-30 }

\addplot [color=kit-red50,dotted,mark=diamond ,line width=1.1pt, mark options={solid, kit-red50}]
  table[row sep=crcr]{%
0   7.766990291262135804e-01\\
0.5 6.644518272425249394e-01\\
1	5.788712011577423766e-01\\
1.5	4.581901489117983783e-01\\
2	3.633060853769300436e-01\\
2.5	2.216066481994459769e-01\\
3	1.282873636946760820e-01\\
3.5	6.299212598425196763e-02\\
4	2.822267692090594735e-02\\
4.5	1.007835924311522094e-02\\
5	2.984584620435451040e-03\\
5.5 7.264340261697858252e-04\\
6   1.330000000000000073e-04\\
6.5 1.509999999999999942e-05\\
7    1.799999999999999919e-06\\
};
\addlegendentry{GAED-7-BP-30 }





\end{axis}


\end{tikzpicture}%



==> figures/Plot_63_45_5over.tex <==
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}

\definecolor{kit-green100}{rgb}{0,.59,.51}
\definecolor{kit-green70}{rgb}{.3,.71,.65}
\definecolor{kit-green50}{rgb}{.50,.79,.75}
\definecolor{kit-green30}{rgb}{.69,.87,.85}
\definecolor{kit-green15}{rgb}{.85,.93,.93}
\definecolor{KITgreen}{rgb}{0,.59,.51}

\definecolor{KITpalegreen}{RGB}{130,190,60}
\colorlet{kit-maigreen100}{KITpalegreen}
\colorlet{kit-maigreen70}{KITpalegreen!70}
\colorlet{kit-maigreen50}{KITpalegreen!50}
\colorlet{kit-maigreen30}{KITpalegreen!30}
\colorlet{kit-maigreen15}{KITpalegreen!15}

\definecolor{KITblue}{rgb}{.27,.39,.66}
\definecolor{kit-blue100}{rgb}{.27,.39,.67}
\definecolor{kit-blue70}{rgb}{.49,.57,.76}
\definecolor{kit-blue50}{rgb}{.64,.69,.83}
\definecolor{kit-blue30}{rgb}{.78,.82,.9}
\definecolor{kit-blue15}{rgb}{.89,.91,.95}

\definecolor{KITyellow}{rgb}{.98,.89,0}
\definecolor{kit-yellow100}{cmyk}{0,.05,1,0}
\definecolor{kit-yellow70}{cmyk}{0,.035,.7,0}
\definecolor{kit-yellow50}{cmyk}{0,.025,.5,0}
\definecolor{kit-yellow30}{cmyk}{0,.015,.3,0}
\definecolor{kit-yellow15}{cmyk}{0,.0075,.15,0}

\definecolor{KITorange}{rgb}{.87,.60,.10}
\definecolor{kit-orange100}{cmyk}{0,.45,1,0}
\definecolor{kit-orange70}{cmyk}{0,.315,.7,0}
\definecolor{kit-orange50}{cmyk}{0,.225,.5,0}
\definecolor{kit-orange30}{cmyk}{0,.135,.3,0}
\definecolor{kit-orange15}{cmyk}{0,.0675,.15,0}

\definecolor{KITred}{rgb}{.63,.13,.13}
\definecolor{kit-red100}{cmyk}{.25,1,1,0}
\definecolor{kit-red70}{cmyk}{.175,.7,.7,0}
\definecolor{kit-red50}{cmyk}{.125,.5,.5,0}
\definecolor{kit-red30}{cmyk}{.075,.3,.3,0}
\definecolor{kit-red15}{cmyk}{.0375,.15,.15,0}

\definecolor{KITpurple}{RGB}{160,0,120}
\colorlet{kit-purple100}{KITpurple}
\colorlet{kit-purple70}{KITpurple!70}
\colorlet{kit-purple50}{KITpurple!50}
\colorlet{kit-purple30}{KITpurple!30}
\colorlet{kit-purple15}{KITpurple!15}

\definecolor{KITcyanblue}{RGB}{80,170,230}
\colorlet{kit-cyanblue100}{KITcyanblue}
\colorlet{kit-cyanblue70}{KITcyanblue!70}
\colorlet{kit-cyanblue50}{KITcyanblue!50}
\colorlet{kit-cyanblue30}{KITcyanblue!30}
\colorlet{kit-cyanblue15}{KITcyanblue!15}
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{kit-green100}{rgb}{0,.59,.51}
\begin{tikzpicture}[scale=0.92,spy using outlines={rectangle, magnification=2}]

\begin{axis}[%
width=.9\columnwidth,
height=5cm,
at={(0.758in,0.645in)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\mathrm{b}}/N_0$ ($\si{dB}$)},
ymode=log,
ymin=1e-06,
ymax=1,
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=KITblue, line width=1.1pt,mark=o, mark options={solid, KITblue}]
  table[row sep=crcr]{%
0.00  6.329e-01\\
0.50  4.975e-01\\
1.00  3.704e-01\\
1.50  2.445e-01\\
2.00  1.447e-01\\
2.50  7.353e-02\\
3.00  2.595e-02\\
3.50  7.918e-03\\
4.00  2.134e-03\\
4.50  4.751e-04\\
5.00  5.337e-05\\
5.50  6.300e-06\\
6   7.11946581e-07\\
};
\addlegendentry{ML approx. $\mathcal{C}_{\mathrm{BCH}}$}

\addplot [color=kit-blue70, line width=1.1pt,mark=triangle, mark options={solid, kit-blue70}]
  table[row sep=crcr]{%
0.0 9.259259259259259300e-01\\
0.5 9.287925696594426794e-01\\
1.0 8.219178082191780366e-01\\
1.5 6.564551422319474527e-01\\
2.0 5.244755244755244794e-01\\
2.5 3.640776699029126262e-01\\
3.0 2.427184466019417508e-01\\
3.5 1.220504475183075699e-01\\
4.0 6.384337092998509933e-02\\
4.5 2.570253598355037861e-02\\
5.0 7.212231945379363705e-03\\
5.5 2.290006412017953855e-03\\
6.0 4.538124786329958112e-04\\
6.5 8.600000000000000331e-05\\
7.0 2.000000000000000164e-05\\
};
\addlegendentry{BP\--30 $\mathcal{C}_{\mathrm{BCH}}$}

\addplot [color=black, line width=1.1pt]
  table[row sep=crcr]{%
0	6.91358025e-01\\
0.5 5.67951318e-01\\
1   4.28790199e-01\\
1.5 2.59981430e-01\\
2   1.61290323e-01\\
2.5 6.74698795e-02\\
3   2.75834893e-02\\
3.5 9.06618314e-03\\
4   2.19662974e-03\\
4.5 5.14540359e-04\\
5   9.50628433e-05\\
5.5 1.72278718e-05\\
6   2.31674393e-06\\ 
};
\addlegendentry{ML approx.}



\addplot [color=kit-orange100, line width=1.1pt, mark=|, mark options={solid,kit-orange100}]
  table[row sep=crcr]{%
0.0 9.404388714733542542e-01\\
0.5 9.036144578313253239e-01\\
1.0 8.174386920980926119e-01\\
1.5 6.696428571428570953e-01\\
2.0 5.825242718446601575e-01\\
2.5 3.989361702127659504e-01\\
3.0 2.500000000000000000e-01\\
3.5 1.462701121404192950e-01\\
4.0 6.096321885795569911e-02\\
4.5 2.329192546583850817e-02\\
5.0 8.324315325064514035e-03\\
5.5 2.211736950751990761e-03\\
6.0 5.413432892379149881e-04\\
};
\addlegendentry{BP\--30}

\addplot [color=KITgreen, line width=1.1pt,mark=x, mark options={solid, KITgreen}]
  table[row sep=crcr]{%
0.0 9.090909090909090606e-01\\
0.5 8.620689655172413257e-01\\
1.0 7.537688442211055717e-01\\
1.5 6.160164271047228191e-01\\
2.0 4.862236628849270770e-01\\
2.5 3.401360544217686965e-01\\
3.0 2.139800285306704686e-01\\
3.5 1.088929219600725945e-01\\
4.0 5.937067088858104247e-02\\
4.5 2.377744313228184053e-02\\
5.0 7.464543418760885909e-03\\
5.5 2.822918332972627117e-03\\
6.0 5.933943342708963538e-04\\
};
\addlegendentry{R-3-BP\--10}



\addplot [color=KITred, line width=1.1pt, mark=asterisk, mark options={solid, KITred}]
  table[row sep=crcr]{%
0.0 9.523809523809523281e-01\\
0.5 8.645533141210374195e-01\\
1.0 7.874015748031496509e-01\\
1.5 6.651884700665188221e-01\\
2.0 5.802707930367504430e-01\\
2.5 4.291845493562231884e-01\\
3.0 2.475247524752475226e-01\\
3.5 1.280409731113956451e-01\\
4.0 6.006006006006005954e-02\\
4.5 2.109704641350210880e-02\\
5.0 6.363887062217602093e-03\\
5.5 1.632173402102239310e-03\\
6.0 2.709999999999999735e-04\\
};
\addlegendentry{GAED-3\--BP\--10}

\addplot [color=kit-red70, line width=1.1pt,loosely dashed, mark=square, mark options={solid, kit-red70}]
  table[row sep=crcr]{%
0.0 9.345794392523364413e-01\\
0.5 8.522727272727272929e-01\\
1.0 7.731958762886598224e-01\\
1.5 6.289308176100628645e-01\\
2.0 5.084745762711864181e-01\\
2.5 3.083247687564234507e-01\\
3.0 2.036659877800407470e-01\\
3.5 1.139817629179331326e-01\\
4.0 4.068348250610252098e-02\\
4.5 1.467136150234741795e-02\\
5.0 3.835581410215431735e-03\\
5.5 8.125413041829626301e-04\\
6.0 1.190000000000000058e-04\\
};
\addlegendentry{GAED-3\--BP-30 }

\coordinate (spypoint) at (axis cs:5.12,0.0006);
			\coordinate (spyviewer) at (axis cs:4.8,0.04);	
			\spy[width=1.75cm,height=1.25cm, thin, spy connection path={\draw(tikzspyonnode.south west) -- (tikzspyinnode.south west);
   \draw (tikzspyonnode.south east) -- (tikzspyinnode.south east);
			\draw (tikzspyonnode.north east) -- (tikzspyinnode.north east);
   \draw (tikzspyonnode.north west) -- (intersection of  tikzspyinnode.north west--tikzspyonnode.north west and tikzspyinnode.south east--tikzspyinnode.south west);
			;}] on (spypoint) in node at (spyviewer);
		\coordinate (a) at ($(axis cs:-10.8/1.4,-0.12)+(spyviewer)$);
		\coordinate[label={[font=\small,text=black]right:$10^{-2}$}] (b) at ($(axis cs:+10.8/1.4,-0.12)+(spyviewer)$);

\end{axis}
\end{tikzpicture}%

